A Coupled Compressive Sensing Scheme for Unsourced Multiple Access

This article introduces a novel paradigm for the unsourced multiple-access communication problem. This divide-and-conquer approach leverages recent advances in compressive sensing and forward error correction to produce a computationally efficient algorithm. Within the proposed framework, every active device first partitions its data into several sub-blocks, and subsequently adds redundancy using a systematic linear block code. Compressive sensing techniques are then employed to recover sub-blocks, and the original messages are obtained by connecting pieces together using a low-complexity tree-based algorithm. Numerical results suggest that the proposed scheme outperforms other existing practical coding schemes. Measured performance lies approximately $4.3$~dB away from the Polyanskiy achievability limit, which is obtained in the absence of complexity constraints.

==> Full_plot.tex <==
\begin{tikzpicture}
\def\fsize{\large}
\pgfplotsset{every y tick label/.append style={font=\fsize}}
\pgfplotsset{every x tick label/.append style={font=\fsize}}

\begin{axis}[%
width=4in,
height=3in,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=300,
xtick = {50,100,...,300},
xlabel={\fsize Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=25,
ytick = {0,5,...,25},
ylabel={\fsize Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left,font=\fsize}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding\cite{polyanskiy2017perspective}};

\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{25	2.26\\
50	2.88\\
75	3.9\\
100	5.03\\
125	5.8798\\
150	7.3954\\
175	8.6199\\
200	9.7328\\
225	11.1761\\
250	12.6127\\
275	13.3907\\
300	14.9116\\
};
\addlegendentry{4-fold ALOHA\cite{ordentlich2017low}};
\addplot [color=red,solid,line width=2.0pt,mark size=3.5pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{25	3.9849\\
50	5.6396\\
75	6.2855\\
100	6.7952\\
125	7.5262\\
150	8.3122\\
175	9.1418\\
200	10.103\\
225	11.062\\
250	12.279\\
275	13.296\\
300	14.6648\\
};
\addlegendentry{SIC T=2\cite{vem2017user}};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC T=4\cite{vem2017user}};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{25	4.4\\
50	4.8\\
75	5.16\\
100	5.5\\
125	5.85\\
150	6.9\\
175	7.5\\
200	7.95\\
225	8.7\\
250	9.4167\\
275	10.2773\\
300	11.37\\
};
\addlegendentry{Proposed Scheme, 0 iterations};
\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{25	3.54\\
50	3.6\\
75	3.74\\
100	3.8\\
125	4.02\\
150	4.85\\
175	5.23\\
200	5.52\\
225	6.05\\
250	6.67\\
275	7.4\\
300	8.22\\
};
\addlegendentry{Proposed Scheme, 1 iteration};
\addplot [color=mycolor5,dotted,line width=2.0pt]
  table[row sep=crcr]{25	7.5\\
35	7.3\\
50	8.75\\
100	11.7\\
150	14.5\\
200	18\\
250	21\\
300	23\\
};
\addlegendentry{OP-Exact\cite{ordentlich2017low}};
\node[] at (axis cs: 200,4.8) {\scriptsize X};
\node[] at (axis cs: 200,4.43) {\scriptsize O};
%\addplot [color=black,mark size=2.0pt,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,mark size=6.0pt,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

\end{tikzpicture}%

==> tree_system_diagram.tex <==
\begin{tikzpicture}
\def\nodewidth{0.6in}
\def\fsize{\Large}
\def\sfsize{\normalsize}
\def\xoffs{0.5in}
\def\ya{2.5}
\def\xr{4.5}
\def\xadder{9}
\def\xslots{13.5}
\def\xdec{20}
\tikzstyle{block} = [rectangle, draw, thick, opacity=0.7,line width =2, minimum size=\nodewidth]
\tikzstyle{vertRectangle} = [rectangle, draw, opacity=0.7,line width =2, minimum width=\nodewidth, minimum height=8*\nodewidth]
\tikzstyle{opnode} = [rectangle, draw, thick,opacity=0.7,line width=1, minimum size=0.2in]


\foreach \i/\j in {1/1,2/i,4/\Ka}{ 
\node[block] (r1\i) at (0,-\i*\ya){\fsize Tree Encoder};
\node[block] (r2\i) at (\xr,-\i*\ya) {\fsize CS Encoder};

\draw[<-, thick, line width=2] (r1\i.west)--node[midway, above]{\fsize $\vec{\mathit{w}}_{\j}$}+(-\xoffs,0);
\draw[->, thick, line width=2] (r1\i.east)--node[midway, above]{\fsize $\tilde{\vec{\mathit{w}}}_{\j}$}(r2\i.west);
}
\node  at (0.5*\xr,-3*\ya) {\Huge $\vdots$};

\node[draw,circle] (adder) at (\xadder,-2.5*\ya) {\Large $\sum$};

%------Encoders to Adder 
\draw[thick] (r21.east) -- +(1.8,0) [->]-- (adder.north);
\draw[thick] (r22.east) -- +(1.6,0) [->]-- (adder.north west);
\draw[thick] (r24.east) -- +(1.4,0) [->]-- (adder.south west);
\draw[thick,<-] (adder.south) -- node[midway,right] {\Large $\vec{\mathrm{z}}$} +(0,-\xoffs);

\node[vertRectangle,align=center] (r3) at (\xslots,-2.5*\ya){\fsize \bf CS decoder};
\node[vertRectangle,align=center] (r4) at (\xdec,-2.5*\ya){\fsize \bf Tree Decoder};

%------Adder to CS decoder
\draw[<-, thick] (r3.north west)++(0,-0.5*\nodewidth)-- +(-1,0) -- (adder.north east);
\draw[<-, thick] (r3.north west)++(0,-1.5*\nodewidth)-- +(-0.7,0) --(adder.north east);
\draw[<-, thick] (r3.south west)++(0,0.5*\nodewidth)-- +(-0.9,0) --(adder.south east);

%-----Sub-Blocks division in CS decoder
\draw[transform canvas={yshift=-\nodewidth},thick] (r3.north west) -- (r3.north east);
\draw[transform canvas={yshift=-2*\nodewidth},thick] (r3.north west) -- (r3.north east);
%\draw[transform canvas={yshift=-3*\nodewidth},thick] (r3.north west) -- (r3.north east);
\draw[transform canvas={yshift=\nodewidth}] (r3.south west) -- (r3.south east);
\node [below=0.3*\nodewidth of r3.north](s1) {\fsize  sub-block 0};
\node [below=1.3*\nodewidth of r3.north](s2) {\fsize sub-block 1};
%\node [below=2.3*\nodewidth of r3.north](s3) {\fsize sub-block 2};
\node [above=0.3*\nodewidth of r3.south](s4) {\fsize sub-block n-1};
\node [below=3*\nodewidth of r3.north]() {\Huge $\vdots$};
\node [above=2*\nodewidth of r3.south]() {\Huge $\vdots$};


%-----Sub-Blocks division in Tree decoder
\draw[transform canvas={yshift=-\nodewidth},thick] (r4.north west) -- (r4.north east);
\draw[transform canvas={yshift=-2*\nodewidth},thick] (r4.north west) -- (r4.north east);
%\draw[transform canvas={yshift=-3*\nodewidth},thick] (r4.north west) -- (r4.north east);
\draw[transform canvas={yshift=\nodewidth}] (r4.south west) -- (r4.south east);
\node [below=0.3*\nodewidth of r4.north]() {\fsize  Depth 0};
\node [below=1.3*\nodewidth of r4.north]() {\fsize Depth 1};
%\node [below=2.3*\nodewidth of r4.north]() {\fsize Depth 2};
\node [above=0.3*\nodewidth of r4.south]() {\fsize Depth n-1};
\node [below=3*\nodewidth of r4.north]() {\rotatebox{-90}{\Huge $\rightarrow$}};
\node [above=2*\nodewidth of r4.south]() {\rotatebox{-90}{\Huge $\rightarrow$}};




\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\draw[transform canvas={yshift=-0.5*\nodewidth},postaction={decorate}] (r3.north east) -- (r4.north west);
\draw[transform canvas={yshift=-1.5*\nodewidth},postaction={decorate}] (r3.north east) -- (r4.north west);
\draw[transform canvas={yshift=-2.5*\nodewidth},postaction={decorate}] (r3.north east) -- (r4.north west);
\draw[transform canvas={yshift=0.5*\nodewidth},postaction={decorate}] (r3.south east) -- (r4.south west);
\end{scope}

\draw[->, thick, line width=2] (r4.east)--node[midway, above]{\fsize $\widehat{\vec{\mathit{w}}}_1,\ldots, \widehat{\vec{\mathit{w}}}_{K_a}$}+(2.5*\xoffs,0);
\end{tikzpicture}

